Learning a Flow to Self-Supervised Representations

We introduce Flow-Based Distribution Matching (FBDM), which learns self-supervised representations through non-adversarial velocity regression. The encoder and auxiliary field are trained jointly by regressing analytic velocities along spherical paths from learned representations to reference targets. Both augmented views share a reference target, with a capacity limit on each reference center and an explicit view-alignment loss. A structured reference supports more components than the auxiliary flow dimension while retaining geometric separation. The auxiliary field is discarded after pretraining; only the backbone is retained downstream. On three ResNet-18 benchmarks with matched auxiliary parameter counts, FBDM provides 2.17 to 2.36 times higher per-epoch training throughput than critic-based Distribution Matching (DM), with about 0.21 GiB additional peak allocated GPU memory. Experiments show that FBDM is competitive with existing SSL methods from CIFAR to ImageNet and performs comparably to DM on their shared benchmarks. Under stated conditions, our population analysis bounds nearest-centroid classification error on the initial normalized pretraining representation by the FBDM loss.

==> figures/fbdm-figure1-inside-crosses-v3.tikz <==
% FBDM Figure 1 v3: red crosses inside the two temporary orange modules.
% Based on round-08/paper/figures/overview.tex; the spherical construction
% preserves the original two source points, shared endpoint and tangent arrow.
% No gradient is detached except on the explicitly labelled assignment branch.
\begin{tikzpicture}[
  font=\fontsize{8}{9.5}\selectfont,
  box/.style={draw=blue!45!black,rounded corners=2pt,minimum height=9mm,
    align=center,fill=blue!4,inner sep=3pt,line width=.55pt},
  aux/.style={box,draw=orange!65!black,fill=orange!7},
  arr/.style={-{Latex[length=1.55mm]},line width=.65pt,draw=black!70},
  flow/.style={-{Latex[length=1.7mm]},line width=1pt,draw=teal!75!black},
  discard/.style={text=red!65!black,font=\fontsize{14}{14}\selectfont,
    inner sep=0pt}]
  % Fixed paper-width canvas: 5.5 in / 13.97 cm after inclusion.
  \path[use as bounding box] (-.05,-.68) rectangle (13.92,3.88);

  % One upper-right legend. Matching crosses sit inside the orange modules.
  \node[anchor=east,text=black!80] (discardlegend) at (13.8,3.59)
    {Discard after pretraining};
  \node[discard] at ($(discardlegend.west)+(-.22,0)$) {$\times$};

  \node[box,minimum width=8mm] (image) at (.45,.95) {Image};
  \node[box,minimum width=12mm] (views) at (1.8,.95)
    {Augmented\\views};
  \node[box,minimum width=15mm] (backbone) at (3.6,.95) {Backbone};
  \node[aux,minimum width=15mm] (projector) at (5.45,.95) {Projector};
  \draw[arr] (image) -- (views);
  \draw[arr] (views) -- (backbone);
  \draw[arr] (backbone) -- (projector);

  % A detached target-selection branch, not a second training tier.
  \node[box,draw=black!45,fill=black!2,minimum width=27mm,
    minimum height=8mm] (selection) at (5.45,2.95)
    {Shared target selection\\consensus + capacity};
  \node[box,draw=purple!50!black,fill=purple!4,
    minimum width=23mm,minimum height=8mm] (reference) at (9.1,2.95)
    {Fixed reference\\sample one target};
  \draw[arr] (projector.north) -- (selection.south)
    node[midway,left,align=right,font=\fontsize{7}{8}\selectfont,
      text=black!65,inner xsep=3pt] {stop\\gradient};
  \draw[arr] (selection) -- (reference);

  % Original circular Flow illustration, retained as the visual focus.
  \coordinate (center) at (7.95,.95);
  \draw[draw=blue!55!black,line width=.8pt,fill=blue!3]
    (center) circle (1.02);
  \draw[gray!45] ($(center)+(-1.02,0)$)
    arc[start angle=180,end angle=360,x radius=1.02cm,y radius=.31cm];
  \draw[gray!35,dashed] ($(center)+(1.02,0)$)
    arc[start angle=0,end angle=180,x radius=1.02cm,y radius=.31cm];
  \draw[gray!45] ($(center)+(0,-1.02)$)
    .. controls ($(center)+(.4,-.5)$) and ($(center)+(.4,.5)$)
    .. ($(center)+(0,1.02)$);
  \draw[gray!35,dashed] ($(center)+(0,-1.02)$)
    .. controls ($(center)+(-.4,-.5)$) and ($(center)+(-.4,.5)$)
    .. ($(center)+(0,1.02)$);
  \coordinate (starta) at ($(center)+(-.63,-.35)$);
  \coordinate (startb) at ($(center)+(-.48,-.58)$);
  \coordinate (target) at ($(center)+(.53,.4)$);
  \draw[flow] (starta) .. controls ($(center)+(-.2,-.68)$) and
    ($(center)+(.3,-.05)$) .. (target);
  \draw[flow,draw=teal!55!black] (startb) .. controls ($(center)+(.15,-.7)$) and
    ($(center)+(.5,-.05)$) .. (target);
  \fill[blue!65!black] (starta) circle (1.2pt);
  \fill[blue!65!black] (startb) circle (1.2pt);
  \fill[purple!80!black] (target) circle (1.5pt);
  % Analytic tangent velocity; this is not a gradient arrow.
  \draw[-{Latex[length=1.6mm]},line width=.8pt,red!65!black]
    ($(center)+(.02,-.18)$) -- ($(center)+(.39,.16)$);
  \node[anchor=north,text=blue!50!black] at ($(center)+(0,-1.1)$)
    {Spherical flow};
  \draw[arr] (projector.east) -- ($(center)+(-1.02,0)$);
  \draw[arr,draw=purple!65!black] (reference.south) |- (target);

  \node[aux,minimum width=19mm] (velocity) at (10.25,.95)
    {Auxiliary\\velocity field};
  \node[box,draw=teal!60!black,fill=teal!5,minimum width=21mm]
    (loss) at (12.65,.95) {Velocity regression\\+ view alignment};
  \draw[arr] ($(center)+(1.02,0)$) -- (velocity);
  \draw[arr] (velocity) -- (loss);

  % Red crosses sit fully inside each orange module's upper-right corner.
  % Module positions, dimensions, labels, arrows, and backbone are unchanged.
  \node[discard,font=\fontsize{10}{10}\selectfont,anchor=north east]
    at ($(projector.north east)+(-1.5pt,-1.5pt)$) {$\times$};
  \node[discard,font=\fontsize{10}{10}\selectfont,anchor=north east]
    at ($(velocity.north east)+(-1.5pt,-1.5pt)$) {$\times$};
\end{tikzpicture}

